PeakSegJoint: fast supervised peak detection via joint segmentation of multiple count data samples

Joint peak detection is a central problem when comparing samples in genomic data analysis, but current algorithms for this task are unsupervised and limited to at most 2 sample types. We propose PeakSegJoint, a new constrained maximum likelihood segmentation model for any number of sample types. To select the number of peaks in the segmentation, we propose a supervised penalty learning model. To infer the parameters of these two models, we propose to use a discrete optimization heuristic for the segmentation, and convex optimization for the penalty learning. In comparisons with state-of-the-art peak detection algorithms, PeakSegJoint achieves similar accuracy, faster speeds, and a more interpretable model with overlapping peaks that occur in exactly the same positions across all samples.

==> figure-timings.tex <==
% Created by tikzDevice version 0.7.0 on 2015-06-02 10:14:14
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (361.35,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 51.05, 33.22) rectangle (349.30,132.50);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 51.05, 33.22) rectangle (349.30,132.50);
\definecolor[named]{drawColor}{rgb}{0.98,0.98,0.98}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.05, 34.16) --
	(349.30, 34.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.05, 70.62) --
	(349.30, 70.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.05,107.09) --
	(349.30,107.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.60, 33.22) --
	( 64.60,132.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.06, 33.22) --
	(173.06,132.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.52, 33.22) --
	(281.52,132.50);
\definecolor[named]{drawColor}{rgb}{0.90,0.90,0.90}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 51.05, 52.39) --
	(349.30, 52.39);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 51.05, 88.86) --
	(349.30, 88.86);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 51.05,125.32) --
	(349.30,125.32);

\path[draw=drawColor,line width= 0.2pt,line join=round] (118.83, 33.22) --
	(118.83,132.50);

\path[draw=drawColor,line width= 0.2pt,line join=round] (227.29, 33.22) --
	(227.29,132.50);

\path[draw=drawColor,line width= 0.2pt,line join=round] (335.75, 33.22) --
	(335.75,132.50);
\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}

\path[fill=fillColor,fill opacity=0.10] (126.25, 33.22) rectangle (323.31,132.50);
\definecolor[named]{drawColor}{rgb}{0.00,0.73,0.22}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.60, 50.05) circle (  2.13);
\definecolor[named]{drawColor}{rgb}{0.38,0.61,1.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.60, 50.64) circle (  2.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.60, 37.73) circle (  2.13);
\definecolor[named]{drawColor}{rgb}{0.97,0.46,0.43}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.60, 67.93) circle (  2.13);
\definecolor[named]{drawColor}{rgb}{0.38,0.61,1.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.60, 39.16) circle (  2.13);
\definecolor[named]{drawColor}{rgb}{0.00,0.73,0.22}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.60, 41.37) circle (  2.13);
\definecolor[named]{drawColor}{rgb}{0.97,0.46,0.43}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.60, 56.36) circle (  2.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.60, 56.22) circle (  2.13);
\definecolor[named]{drawColor}{rgb}{0.00,0.73,0.22}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.60, 41.08) circle (  2.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.10, 44.96) circle (  2.13);
\definecolor[named]{drawColor}{rgb}{0.97,0.46,0.43}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.10, 58.62) circle (  2.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.10, 57.99) circle (  2.13);
\definecolor[named]{drawColor}{rgb}{0.00,0.73,0.22}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.10, 44.48) circle (  2.13);
\definecolor[named]{drawColor}{rgb}{0.38,0.61,1.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.10, 38.83) circle (  2.13);
\definecolor[named]{drawColor}{rgb}{0.97,0.46,0.43}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.10, 58.00) circle (  2.13);
\definecolor[named]{drawColor}{rgb}{0.00,0.73,0.22}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.10, 43.37) circle (  2.13);
\definecolor[named]{drawColor}{rgb}{0.38,0.61,1.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.10, 38.11) circle (  2.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.10, 37.89) circle (  2.13);
\definecolor[named]{drawColor}{rgb}{0.00,0.73,0.22}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.25, 49.73) circle (  2.13);
\definecolor[named]{drawColor}{rgb}{0.38,0.61,1.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.25, 39.41) circle (  2.13);
\definecolor[named]{drawColor}{rgb}{0.00,0.73,0.22}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.25, 48.78) circle (  2.13);
\definecolor[named]{drawColor}{rgb}{0.97,0.46,0.43}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.25, 62.25) circle (  2.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.25, 61.93) circle (  2.13);
\definecolor[named]{drawColor}{rgb}{0.38,0.61,1.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.25, 38.38) circle (  2.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.25, 38.02) circle (  2.13);
\definecolor[named]{drawColor}{rgb}{0.00,0.73,0.22}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.25, 48.82) circle (  2.13);
\definecolor[named]{drawColor}{rgb}{0.97,0.46,0.43}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.25, 61.94) circle (  2.13);
\definecolor[named]{drawColor}{rgb}{0.00,0.73,0.22}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.18, 56.71) circle (  2.13);
\definecolor[named]{drawColor}{rgb}{0.38,0.61,1.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.18, 41.14) circle (  2.13);
\definecolor[named]{drawColor}{rgb}{0.97,0.46,0.43}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.18, 66.64) circle (  2.13);
\definecolor[named]{drawColor}{rgb}{0.38,0.61,1.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.18, 38.63) circle (  2.13);
\definecolor[named]{drawColor}{rgb}{0.97,0.46,0.43}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.18, 66.53) circle (  2.13);
\definecolor[named]{drawColor}{rgb}{0.00,0.73,0.22}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.18, 56.22) circle (  2.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.18, 56.19) circle (  2.13);
\definecolor[named]{drawColor}{rgb}{0.97,0.46,0.43}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.18, 66.49) circle (  2.13);
\definecolor[named]{drawColor}{rgb}{0.38,0.61,1.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.18, 38.50) circle (  2.13);
\definecolor[named]{drawColor}{rgb}{0.97,0.46,0.43}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.83, 71.60) circle (  2.13);
\definecolor[named]{drawColor}{rgb}{0.38,0.61,1.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.83, 39.84) circle (  2.13);
\definecolor[named]{drawColor}{rgb}{0.00,0.73,0.22}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.83, 64.89) circle (  2.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.83, 64.69) circle (  2.13);
\definecolor[named]{drawColor}{rgb}{0.97,0.46,0.43}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.83, 71.51) circle (  2.13);
\definecolor[named]{drawColor}{rgb}{0.38,0.61,1.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.83, 38.88) circle (  2.13);
\definecolor[named]{drawColor}{rgb}{0.00,0.73,0.22}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.83, 64.69) circle (  2.13);
\definecolor[named]{drawColor}{rgb}{0.38,0.61,1.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.83, 38.70) circle (  2.13);
\definecolor[named]{drawColor}{rgb}{0.97,0.46,0.43}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.83, 71.46) circle (  2.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.28, 76.06) circle (  2.13);
\definecolor[named]{drawColor}{rgb}{0.00,0.73,0.22}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.28, 73.49) circle (  2.13);
\definecolor[named]{drawColor}{rgb}{0.97,0.46,0.43}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.28, 75.98) circle (  2.13);
\definecolor[named]{drawColor}{rgb}{0.00,0.73,0.22}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.28, 73.50) circle (  2.13);
\definecolor[named]{drawColor}{rgb}{0.38,0.61,1.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.28, 40.22) circle (  2.13);
\definecolor[named]{drawColor}{rgb}{0.00,0.73,0.22}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.28, 73.50) circle (  2.13);
\definecolor[named]{drawColor}{rgb}{0.38,0.61,1.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.28, 39.40) circle (  2.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.28, 39.21) circle (  2.13);
\definecolor[named]{drawColor}{rgb}{0.97,0.46,0.43}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.28, 75.95) circle (  2.13);
\definecolor[named]{drawColor}{rgb}{0.00,0.73,0.22}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.93, 82.80) circle (  2.13);
\definecolor[named]{drawColor}{rgb}{0.38,0.61,1.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.93, 41.55) circle (  2.13);
\definecolor[named]{drawColor}{rgb}{0.97,0.46,0.43}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.93, 81.52) circle (  2.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.93, 81.47) circle (  2.13);
\definecolor[named]{drawColor}{rgb}{0.38,0.61,1.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.93, 40.33) circle (  2.13);
\definecolor[named]{drawColor}{rgb}{0.00,0.73,0.22}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.93, 82.73) circle (  2.13);
\definecolor[named]{drawColor}{rgb}{0.38,0.61,1.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.93, 40.48) circle (  2.13);
\definecolor[named]{drawColor}{rgb}{0.97,0.46,0.43}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.93, 81.44) circle (  2.13);
\definecolor[named]{drawColor}{rgb}{0.00,0.73,0.22}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.93, 82.75) circle (  2.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.49, 91.92) circle (  2.13);
\definecolor[named]{drawColor}{rgb}{0.97,0.46,0.43}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.49, 87.49) circle (  2.13);
\definecolor[named]{drawColor}{rgb}{0.38,0.61,1.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.49, 42.23) circle (  2.13);
\definecolor[named]{drawColor}{rgb}{0.00,0.73,0.22}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.49, 91.92) circle (  2.13);
\definecolor[named]{drawColor}{rgb}{0.97,0.46,0.43}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.49, 87.46) circle (  2.13);
\definecolor[named]{drawColor}{rgb}{0.38,0.61,1.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.49, 41.70) circle (  2.13);
\definecolor[named]{drawColor}{rgb}{0.00,0.73,0.22}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.49, 91.84) circle (  2.13);
\definecolor[named]{drawColor}{rgb}{0.38,0.61,1.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.49, 42.95) circle (  2.13);
\definecolor[named]{drawColor}{rgb}{0.97,0.46,0.43}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.49, 87.40) circle (  2.13);
\definecolor[named]{drawColor}{rgb}{0.00,0.73,0.22}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.06,100.97) circle (  2.13);
\definecolor[named]{drawColor}{rgb}{0.97,0.46,0.43}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.06, 91.22) circle (  2.13);
\definecolor[named]{drawColor}{rgb}{0.00,0.73,0.22}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.06,100.85) circle (  2.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.06,100.90) circle (  2.13);
\definecolor[named]{drawColor}{rgb}{0.38,0.61,1.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.06, 46.09) circle (  2.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.06, 43.55) circle (  2.13);
\definecolor[named]{drawColor}{rgb}{0.97,0.46,0.43}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.06, 91.18) circle (  2.13);
\definecolor[named]{drawColor}{rgb}{0.38,0.61,1.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.06, 43.59) circle (  2.13);
\definecolor[named]{drawColor}{rgb}{0.97,0.46,0.43}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.06, 91.09) circle (  2.13);
\definecolor[named]{drawColor}{rgb}{0.00,0.73,0.22}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.62,109.95) circle (  2.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.62,110.03) circle (  2.13);
\definecolor[named]{drawColor}{rgb}{0.38,0.61,1.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.62, 47.28) circle (  2.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.62, 46.36) circle (  2.13);
\definecolor[named]{drawColor}{rgb}{0.97,0.46,0.43}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.62, 96.05) circle (  2.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.62, 96.12) circle (  2.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.62, 96.09) circle (  2.13);
\definecolor[named]{drawColor}{rgb}{0.38,0.61,1.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.62, 46.91) circle (  2.13);
\definecolor[named]{drawColor}{rgb}{0.00,0.73,0.22}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.62,110.03) circle (  2.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.17,118.99) circle (  2.13);
\definecolor[named]{drawColor}{rgb}{0.38,0.61,1.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.17, 50.63) circle (  2.13);
\definecolor[named]{drawColor}{rgb}{0.97,0.46,0.43}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.17,101.08) circle (  2.13);
\definecolor[named]{drawColor}{rgb}{0.38,0.61,1.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.17, 50.85) circle (  2.13);
\definecolor[named]{drawColor}{rgb}{0.97,0.46,0.43}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.17,100.90) circle (  2.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.17,101.05) circle (  2.13);
\definecolor[named]{drawColor}{rgb}{0.38,0.61,1.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.17, 50.45) circle (  2.13);
\definecolor[named]{drawColor}{rgb}{0.00,0.73,0.22}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.17,118.86) circle (  2.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.17,118.91) circle (  2.13);
\definecolor[named]{drawColor}{rgb}{0.38,0.61,1.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.73, 54.83) circle (  2.13);
\definecolor[named]{drawColor}{rgb}{0.00,0.73,0.22}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.73,127.94) circle (  2.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.73,127.95) circle (  2.13);
\definecolor[named]{drawColor}{rgb}{0.38,0.61,1.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.73, 54.63) circle (  2.13);
\definecolor[named]{drawColor}{rgb}{0.97,0.46,0.43}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.73,105.32) circle (  2.13);
\definecolor[named]{drawColor}{rgb}{0.38,0.61,1.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.73, 55.08) circle (  2.13);
\definecolor[named]{drawColor}{rgb}{0.97,0.46,0.43}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.73,105.46) circle (  2.13);
\definecolor[named]{drawColor}{rgb}{0.00,0.73,0.22}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.73,127.98) circle (  2.13);
\definecolor[named]{drawColor}{rgb}{0.97,0.46,0.43}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.73,105.39) circle (  2.13);
\definecolor[named]{drawColor}{rgb}{0.38,0.61,1.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.29, 58.46) circle (  2.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.29, 58.43) circle (  2.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.29, 58.13) circle (  2.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.85, 62.88) circle (  2.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.85, 62.84) circle (  2.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.85, 62.84) circle (  2.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.40, 68.00) circle (  2.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.40, 68.04) circle (  2.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.40, 67.81) circle (  2.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.96, 72.92) circle (  2.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.96, 72.89) circle (  2.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.96, 72.86) circle (  2.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.52, 78.02) circle (  2.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.52, 77.74) circle (  2.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.52, 77.91) circle (  2.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.08, 83.04) circle (  2.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.08, 83.00) circle (  2.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.08, 82.89) circle (  2.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.63, 88.17) circle (  2.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.63, 88.05) circle (  2.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.63, 87.97) circle (  2.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.19, 93.80) circle (  2.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.19, 93.72) circle (  2.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.19, 93.59) circle (  2.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.75, 98.67) circle (  2.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.75, 98.95) circle (  2.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.75, 98.90) circle (  2.13);
\definecolor[named]{drawColor}{rgb}{0.00,0.73,0.22}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (222.03,122.42) {cDPA $O(B^2)$};
\definecolor[named]{drawColor}{rgb}{0.97,0.46,0.43}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (222.03, 99.86) {pDPA $O(B\log B)$};
\definecolor[named]{drawColor}{rgb}{0.38,0.61,1.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (189.39, 77.83) {PeakSegJoint $O(B\log B)$};
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 51.05, 33.22) rectangle (349.30,132.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 43.93, 49.27) {1e-03};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 43.93, 85.73) {1e-01};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 43.93,122.19) {1e+01};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.78, 52.39) --
	( 51.05, 52.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.78, 88.86) --
	( 51.05, 88.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.78,125.32) --
	( 51.05,125.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.83, 28.95) --
	(118.83, 33.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.29, 28.95) --
	(227.29, 33.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.75, 28.95) --
	(335.75, 33.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (118.83, 19.86) {1e+02};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (227.29, 19.86) {1e+04};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (335.75, 19.86) {1e+06};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (200.18,  9.03) {data size to segment $B$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 16.85, 82.86) {seconds};
\end{scope}
\end{tikzpicture}

